High-$p_\perp$ Jets in Diffractive Electroproduction

The diffractive production of high-$p_{\perp}$ jets in deep-inelastic scattering is studied in the semiclassical approach. The $p_{\perp}$-spectra of $q {\bar q}$ and $q {\bar q} g$ diffractive final states are found to be qualitatively different. For $q {\bar q}$ final states, which are produced by `hard' colour-singlet exchange, the $p_{\perp}$-spectrum is much softer than for $q {\bar q} g$ final states, where the colour neutralization is `soft'. Furthermore, the two different final states can be clearly distinguished by their diffractive mass distributions.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
